Electromagnetic form factors of the nucleon in a covariant diquark model

We present a simple covariant constituent diquark-quark model for the nucleon. The nucleon is assumed to be composed of a scalar diquark and a quark which interact via a quark exchange. Starting from the Bethe-Salpeter equation, the instantaneous approximation leads to a diquark-quark Salpeter equation. In the Mandelstam formalism, the electromagnetic form factors of the nucleon are calculated for momentum transfers up to $q^2 = - 3 \; (\mbox{GeV/c})^2$. A remarkable description of the experimental data is obtained. Especially, the model gives nearly the right values for the proton and (negative) neutron charge radii, and a qualitative description of the magnetic form factors.

==> BS.pstex_t <==
\begin{picture}(0,0)%
\epsfbox{BS.pstex}%
\end{picture}%
\setlength{\unitlength}{0.006250in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(600,133)(80,599)
\put(195,655){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\chi$}}}
\put(595,655){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\chi$}}}
\put( 85,630){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p_1$}}}
\put( 85,710){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p_2$}}}
\put(510,710){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p_1\,'$}}}
\put(510,630){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p_2\,'$}}}
\put(420,710){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p_2$}}}
\put(420,630){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p_1$}}}
\put(515,660){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q$}}}
\end{picture}


==> current.pstex_t <==
\begin{picture}(0,0)%
\epsfbox{current.pstex}%
\end{picture}%
\setlength{\unitlength}{0.006250in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(580,360)(20,440)
\put(145,720){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\ov \chi$}}}
\put(445,720){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\ov \chi$}}}
\put(445,510){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\chi$}}}
\put(145,510){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\chi$}}}
\end{picture}

